Long-lived higgsinos as probes of gravitino dark matter at the LHC

We investigate the LHC sensitivity to supersymmetric models with light higgsinos, small R-parity breaking and gravitino dark matter. The limits on decaying gravitino dark matter from gamma-ray searches with the Fermi-LAT put a lower bound on the higgsino-like neutralino NLSP decay length, giving rise to a displaced-vertex collider signature. Using publicly available tools for simulation of signal, background and detector response, we find that higgsinos with masses of 100-400 GeV and R-parity violation of approximately 10^-8 to 10^-9 can show up in the 8 TeV LHC data with 10-30 fb^-1 of integrated luminosity. We demonstrate that in the case of a signal, the higgsino mass can be determined by reconstruction of the dimuon mass edge.

==> Discovery-Reach-14.pgf <==
\newcommand{\xmin}{1}
\newcommand{\xmax}{100}
\newcommand{\ymin}{1e-9}
\newcommand{\ymax}{2e-8}

\newcommand{\sigmaone}{7649}
\newcommand{\sigmatwo}{532.6}
\newcommand{\sigmathree}{96.47}
\newcommand{\sigmafour}{25.73}

\newcommand{\genevents}{50000}
\newcommand{\geneventsbig}{140000}

\newcommand{\thresholdmin}{5.67}
\newcommand{\thresholdopt}{9.27}
\newcommand{\thresholdmax}{13.1}
\newcommand{\fermibound}{1.17e-8}

\newcommand{\lumi}[4]{ ( #1 *#2 ) / ( #3 * #4 ) }  %\frac{ threshold genevents }{ events sigma }

\pgfplotsset{
  legend image code/.code={%
    \draw[#1, fill, fill opacity = 0.5] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    \draw[#1] (0cm,0cm) -- (0.6cm,00cm);
  }
}


\pgfplotsset{
 fillplot/.style = { fill, fill opacity = 0.5, forget plot }
}

\begin{tikzpicture}
% read data

\pgfplotstableread{lum14_fb_Pobs50_mu100.dat}\minone
\pgfplotstableread{lum14_fb_Pobs90_mu100.dat}\medone
\pgfplotstableread{lum14_fb_Pobs99_mu100.dat}\maxone

\pgfplotstableread{lum14_fb_Pobs50_mu200.dat}\mintwo
\pgfplotstableread{lum14_fb_Pobs90_mu200.dat}\medtwo
\pgfplotstableread{lum14_fb_Pobs99_mu200.dat}\maxtwo

\pgfplotstableread{lum14_fb_Pobs50_mu300.dat}\minthree
\pgfplotstableread{lum14_fb_Pobs90_mu300.dat}\medthree
\pgfplotstableread{lum14_fb_Pobs99_mu300.dat}\maxthree

\pgfplotstableread{lum14_fb_Pobs50_mu400.dat}\minfour
\pgfplotstableread{lum14_fb_Pobs90_mu400.dat}\medfour
\pgfplotstableread{lum14_fb_Pobs99_mu400.dat}\maxfour


\pgfplotstablesort[sort key={zeta},sort cmp={float >}]\minonesort{\minone}
\pgfplotstablesort[sort key={zeta},sort cmp={float <}]\maxonesort{\maxone}

\pgfplotstablesort[sort key={zeta},sort cmp={float >}]\mintwosort{\mintwo}
\pgfplotstablesort[sort key={zeta},sort cmp={float <}]\maxtwosort{\maxtwo}

\pgfplotstablesort[sort key={zeta},sort cmp={float >}]\minthreesort{\minthree}
\pgfplotstablesort[sort key={zeta},sort cmp={float <}]\maxthreesort{\maxthree}

\pgfplotstablesort[sort key={zeta},sort cmp={float >}]\minfoursort{\minfour}
\pgfplotstablesort[sort key={zeta},sort cmp={float <}]\maxfoursort{\maxfour}

\pgfplotstablevertcat{\fillone}{\minonesort}
\pgfplotstablevertcat{\fillone}{\maxonesort}

\pgfplotstablevertcat{\filltwo}{\mintwosort}
\pgfplotstablevertcat{\filltwo}{\maxtwosort}

\pgfplotstablevertcat{\fillthree}{\minthreesort}
\pgfplotstablevertcat{\fillthree}{\maxthreesort}

\pgfplotstablevertcat{\fillfour}{\minfoursort}
\pgfplotstablevertcat{\fillfour}{\maxfoursort}


\begin{loglogaxis}[
      xmin = \xmin
 , xmax = \xmax
 , xlabel = {Integrated Luminosity $\mathcal L $ [$\text{fb}^{-1}$] }
 , ymin = \ymin
 , ymax = \ymax
 , ylabel = {Amount of R-parity violation $\zeta$}
 , extra y tick style={ log identify minor tick positions = true }
 , legend style = { legend pos = south west }
]

\addlegendimage{empty legend}
\addlegendentry{$\mu$}

\addplot[ plotone, fill, fill opacity=.5, smooth, forget plot]  table [ x index = 0, y index = 1 ] {\fillone};
\addplot[plotone, smooth] table[ x expr = \thisrow{Lum}, y expr = \thisrow{zeta}]  {\medone};
\addlegendentry{100}

\addplot[ plottwo, fill, fill opacity=.5, smooth , forget plot]  table [ x index = 1, y index = 0 ] {\filltwo};
\addplot[plottwo, smooth] table[ x expr = \thisrow{Lum}, y expr = \thisrow{zeta}]  {\medtwo};
\addlegendentry{200}

\addplot[ plotthree, fill, fill opacity=.5, smooth, forget plot ]  table [ x index = 0, y index = 1 ] {\fillthree};
\addplot[plotthree, smooth] table[ x expr = \thisrow{Lum}, y expr = \thisrow{zeta}]  {\medthree};
\addlegendentry{300}

\addplot[ plotfour, fill, fill opacity=.5, smooth, forget plot ]  table [ x index = 0, y index = 1 ] {\fillfour};
\addplot[plotfour, smooth] table[ x expr = \thisrow{Lum}, y expr = \thisrow{zeta}]  {\medfour};
\addlegendentry{400}



\addplot [ pattern = north east lines ]
coordinates{
 ( \xmin, \fermibound )
 ( \xmax, \fermibound )
 ( \xmax, \ymax )
 ( \xmin, \ymax )
} \closedcycle ;

\node [fill = white] at ( axis cs: 10, 1.5e-8) {Fermi-LAT Excluded};

\end{loglogaxis}

\end{tikzpicture}


==> Discovery-Reach.pgf <==
\newcommand{\xmin}{1}
\newcommand{\xmax}{100}
\newcommand{\ymin}{1e-9}
\newcommand{\ymax}{2e-8}

\newcommand{\sigmaone}{7649}
\newcommand{\sigmatwo}{532.6}
\newcommand{\sigmathree}{96.47}
\newcommand{\sigmafour}{25.73}

\newcommand{\genevents}{50000}
\newcommand{\geneventsbig}{140000}

\newcommand{\thresholdmin}{5.67}
\newcommand{\thresholdopt}{9.27}
\newcommand{\thresholdmax}{13.1}
\newcommand{\fermibound}{1.17e-8}

\newcommand{\lumi}[4]{ ( #1 *#2 ) / ( #3 * #4 ) }  %\frac{ threshold genevents }{ events sigma }

\pgfplotsset{
  legend image code/.code={%
    \draw[#1, fill, fill opacity = 0.5] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    \draw[#1] (0cm,0cm) -- (0.6cm,00cm);
  }
}


\pgfplotsset{
 fillplot/.style = { fill, fill opacity = 0.5, forget plot }
}

\begin{tikzpicture}
% read data

\pgfplotstableread{lum_fb_Pobs50_mu100.dat}\minone
\pgfplotstableread{lum_fb_Pobs90_mu100.dat}\medone
\pgfplotstableread{lum_fb_Pobs99_mu100.dat}\maxone

\pgfplotstableread{lum_fb_Pobs50_mu200.dat}\mintwo
\pgfplotstableread{lum_fb_Pobs90_mu200.dat}\medtwo
\pgfplotstableread{lum_fb_Pobs99_mu200.dat}\maxtwo

\pgfplotstableread{lum_fb_Pobs50_mu300.dat}\minthree
\pgfplotstableread{lum_fb_Pobs90_mu300.dat}\medthree
\pgfplotstableread{lum_fb_Pobs99_mu300.dat}\maxthree

\pgfplotstableread{lum_fb_Pobs50_mu400.dat}\minfour
\pgfplotstableread{lum_fb_Pobs90_mu400.dat}\medfour
\pgfplotstableread{lum_fb_Pobs99_mu400.dat}\maxfour


\pgfplotstablesort[sort key={zeta},sort cmp={float >}]\minonesort{\minone}
\pgfplotstablesort[sort key={zeta},sort cmp={float <}]\maxonesort{\maxone}

\pgfplotstablesort[sort key={zeta},sort cmp={float >}]\mintwosort{\mintwo}
\pgfplotstablesort[sort key={zeta},sort cmp={float <}]\maxtwosort{\maxtwo}

\pgfplotstablesort[sort key={zeta},sort cmp={float >}]\minthreesort{\minthree}
\pgfplotstablesort[sort key={zeta},sort cmp={float <}]\maxthreesort{\maxthree}

\pgfplotstablesort[sort key={zeta},sort cmp={float >}]\minfoursort{\minfour}
\pgfplotstablesort[sort key={zeta},sort cmp={float <}]\maxfoursort{\maxfour}

\pgfplotstablevertcat{\fillone}{\minonesort}
\pgfplotstablevertcat{\fillone}{\maxonesort}

\pgfplotstablevertcat{\filltwo}{\mintwosort}
\pgfplotstablevertcat{\filltwo}{\maxtwosort}

\pgfplotstablevertcat{\fillthree}{\minthreesort}
\pgfplotstablevertcat{\fillthree}{\maxthreesort}

\pgfplotstablevertcat{\fillfour}{\minfoursort}
\pgfplotstablevertcat{\fillfour}{\maxfoursort}


\begin{loglogaxis}[
      xmin = \xmin
 , xmax = \xmax
 , xlabel = {Integrated Luminosity $\mathcal L $ [$\text{fb}^{-1}$] }
 , ymin = \ymin
 , ymax = \ymax
 , ylabel = {Amount of R-parity violation $\zeta$}
 , extra y tick style={ log identify minor tick positions = true }
 , legend style = { legend pos = south west }
]

\addlegendimage{empty legend}
\addlegendentry{$\mu$}

\addplot[ plotone, fill, fill opacity=.5, smooth, forget plot]  table [ x index = 0, y index = 1 ] {\fillone};
\addplot[plotone, smooth] table[ x expr = \thisrow{Lum}, y expr = \thisrow{zeta}]  {\medone};
\addlegendentry{100}

\addplot[ plottwo, fill, fill opacity=.5, smooth , forget plot]  table [ x index = 1, y index = 0 ] {\filltwo};
\addplot[plottwo, smooth] table[ x expr = \thisrow{Lum}, y expr = \thisrow{zeta}]  {\medtwo};
\addlegendentry{200}

\addplot[ plotthree, fill, fill opacity=.5, smooth, forget plot ]  table [ x index = 0, y index = 1 ] {\fillthree};
\addplot[plotthree, smooth] table[ x expr = \thisrow{Lum}, y expr = \thisrow{zeta}]  {\medthree};
\addlegendentry{300}

\addplot[ plotfour, fill, fill opacity=.5, smooth, forget plot ]  table [ x index = 0, y index = 1 ] {\fillfour};
\addplot[plotfour, smooth] table[ x expr = \thisrow{Lum}, y expr = \thisrow{zeta}]  {\medfour};
\addlegendentry{400}



\addplot [ pattern = north east lines ]
coordinates{
 ( \xmin, \fermibound )
 ( \xmax, \fermibound )
 ( \xmax, \ymax )
 ( \xmin, \ymax )
} \closedcycle ;

\node [fill = white] at ( axis cs: 10, 1.5e-8) {Fermi-LAT Excluded};

\end{loglogaxis}

\end{tikzpicture}


==> Higgsino-Branching-Ratio.pgf <==

\newcommand{\xMax}{ 600 } % plot x max
\newcommand{\LogSave}{ .001 } % add this for log of zero

% constants

\newcommand{\mW}{ 80.4 } % W mass
\newcommand{\mZ}{ 91.2 } % Z mass
\newcommand{\mH}{ 125 } % Higgs mass
\newcommand{\mBino}{ 3000 } % Bino mass
\newcommand{ \betavalue }{ ( atan( 50 ) ) } % Susy beta

% physical values

% x equal mNeut
\newcommand{\Ratio}[1]{ ( #1^2 / x^2 ) } % square of mass ration
\newcommand{\PsS}[1]{ ( 1 - \Ratio{ #1 } )^2 } % scalar phase space
\newcommand{\PsV}[1]{ ( \PsS{ #1 } * ( 2 * \Ratio{ #1 } + 1 )  ) } % vector phase space
\newcommand{\DwBnA}{ ( 2 * \PsV{ \mW}  + \PsV{ \mZ } ) } % light bino decay width
\newcommand{\DwBnB}{ ( \DwBnA + \PsS{ \mH } ) } % heavy bino decay width
\newcommand{\DwHnA}{ ( 81 * \PsV{ \mW } ) } % light higgsino decay width
\newcommand{\DwHnB}{ ( \DwHnA + 8 * \PsS{ \mH } ) } % heavy higgsino decay width
% \newcommand{\ZSupr}{ ( ( x^2 * ( 17 - 8 * cos( 2 * \weak ) )^2 ) / ( 18 * \mBino^2 * cos( \weak )  ^4 )  ) } % Z supression factor
\newcommand{\ZSupr}{  ( x^2 * ( 17 - 8 * .5376 )^2 ) / ( 162 * \mBino^2 * .591 )  } % Z supression factor

\newcommand{\mA}{ ( 159 + 3.42 * x ) } % CP-odd Higgs mass as function of the lightest Neutralino mass
\newcommand{\alphavalue}{ ( ( \mA^2 + \mZ^2) / ( \mA^2 - \mZ^2 ) * tan( 2 * \betavalue ) ) } % Higgs alpha

\begin{tikzpicture}
\begin{semilogyaxis}[ 
  xmin = \mZ
, xmax = \xMax
, xlabel = { Neutralino mass [GeV] }
, ymin = .000001
, ymax = 2
, try min ticks log = 5
, legend pos = south east
%, legend style = { at={ ( .05 , .7 ) }, anchor = west }
]
\addplot [ domain = \mZ : \mH, plotone ]{ 1 } ;
\addplot [ domain = \mH : \xMax, plotone, forget plot ]{ 81 * \PsV{ \mW } / \DwHnB } ;
\addlegendentry{$W^\pm$}
\addplot [ domain = \mZ + \LogSave : \mH, plottwo ]{ \ZSupr * \PsV{ \mZ } / \DwHnA } ;
\addplot [ domain = \mH : \xMax, plottwo, forget plot ]{ \ZSupr * \PsV{ \mZ } / \DwHnB } ;
\addlegendentry{$Z$}
\addplot [ domain = \mH + \LogSave : \xMax, plotthree ]{ 8 * \PsS{ \mH } / \DwHnB } ;
\addlegendentry{$h$}
\end{semilogyaxis}
\end{tikzpicture}

==> Higgsino-Phasespace-factors.pgf <==
\newcommand{\xMax}{ 600 } % plot x max

% constants

\newcommand{\mW}{ 80.4 } % W mass
\newcommand{\mZ}{ 91.2 } % Z mass
\newcommand{\mH}{ 125 } % Higgs mass

% physical values

% x equal mNeut
\newcommand{\Ratio}[1]{ ( #1^2 / x^2 ) } % square of mass ration
\newcommand{\PsS}[1]{ ( 1 - \Ratio{ #1 } )^2 } % scalar phase space
\newcommand{\PsV}[1]{ ( \PsS{ #1 } * ( 2 * \Ratio{ #1 } + 1 )  ) } % vector phase space

\begin{tikzpicture}
\begin{axis}[ 
  xmin = \mW
, xmax = \xMax
, xlabel = { Neutralino mass [GeV] }
, ymin = 0, ymax = 1
, legend pos = south east
]
\addplot [ domain = \mW : \xMax, plotone ]{ \PsV{ \mW } } ;
\addlegendentry{$W^\pm$}
\addplot [ domain = \mZ : \xMax, plottwo ]{ \PsV{ \mZ } } ;
\addlegendentry{$Z$}
\addplot [ domain = \mH : \xMax, plotthree ]{ \PsS{ \mH } } ;
\addlegendentry{$h$}
\end{axis}
\end{tikzpicture}

==> Mass-Reconstruction-14.pgf <==
\newcommand{\xmin}{1}
\newcommand{\xmax}{1000}
\newcommand{\ymin}{1e-9}
\newcommand{\ymax}{2e-8}
%
\newcommand{\sigmaone}{16320}
\newcommand{\sigmatwo}{1371}
\newcommand{\sigmathree}{298.4}
\newcommand{\sigmafour}{96.26}
%
\newcommand{\genevents}{50000}
\newcommand{\geneventsbig}{140000}
\newcommand{\geneventslarge}{4320000}
%
\newcommand{\thresholdmin}{30}
\newcommand{\thresholdopt}{40}
\newcommand{\thresholdmax}{50}
%
\newcommand{\fermibound}{1.17e-8}
%
\newcommand{\lumi}[4]{ ( #1 *#2 ) / ( #3 * #4 ) }  %\frac{ threshold genevents }{ events sigma }
%
\pgfplotsset{
 fillplot/.style = { fill, fill opacity = 0.5, forget plot }
}
%
\pgfplotsset{
  legend image code/.code={%
    \draw[#1, fill, fill opacity = 0.5] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    \draw[#1] (0cm,0cm) -- (0.6cm,00cm);
  }
}
%
\begin{tikzpicture}
\begin{loglogaxis}[ 
  xmin = \xmin
, xmax = \xmax
, xlabel = { Integrated Luminosity $\mathcal L $ [$\text{fb}^{-1}$]  }
, ymin = \ymin
, ymax = \ymax
, ylabel = { Amount of R-parity violation $\zeta$ }
, extra y tick style={ log identify minor tick positions = true }
, legend style = { legend pos = south west }
]
\addlegendimage{empty legend}
\addlegendentry{$\mu$}

\addplot+[ smooth, plotone, fillplot]
coordinates{
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmaone}{1647}, 5e-8 )
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmaone}{71}, 1e-8 ) 
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmaone}{26}, 5e-9 ) 
 ( \lumi{\thresholdmin}{\geneventslarge}{\sigmaone}{16}, 1e-9 )
%
 ( \lumi{\thresholdmax}{\geneventslarge}{\sigmaone}{16}, 1e-9 )
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmaone}{26}, 5e-9 ) 
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmaone}{71}, 1e-8 )
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmaone}{1647}, 5e-8 )
} \closedcycle;


\addplot+[ smooth, plotone]
coordinates{
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmaone}{1647}, 5e-8 )
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmaone}{71}, 1e-8 )
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmaone}{26}, 5e-9 )
 ( \lumi{\thresholdopt}{\geneventslarge}{\sigmaone}{16}, 1e-9 )
};
\addlegendentry{100}

\addplot+[smooth, plottwo, fillplot ] coordinates{
 ( \lumi{\thresholdmin}{\genevents}{\sigmatwo}{2406}, 5e-8 )
 ( \lumi{\thresholdmin}{\genevents}{\sigmatwo}{266}, 1e-8 )
 ( \lumi{\thresholdmin}{\genevents}{\sigmatwo}{72}, 5e-9 )
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmatwo}{6}, 1e-9)
%
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmatwo}{6}, 1e-9)
 ( \lumi{\thresholdmax}{\genevents}{\sigmatwo}{72}, 5e-9 )
 ( \lumi{\thresholdmax}{\genevents}{\sigmatwo}{266}, 1e-8 )
 ( \lumi{\thresholdmax}{\genevents}{\sigmatwo}{2406}, 5e-8 )
} \closedcycle;

\addplot+[smooth, plottwo ] coordinates{
 ( \lumi{\thresholdopt}{\genevents}{\sigmatwo}{2406}, 5e-8 )
 ( \lumi{\thresholdopt}{\genevents}{\sigmatwo}{266}, 1e-8 )
 ( \lumi{\thresholdopt}{\genevents}{\sigmatwo}{72}, 5e-9 )
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmatwo}{6}, 1e-9)
};
\addlegendentry{200}

\addplot+[smooth, plotthree, fillplot] coordinates{
 (  \lumi{\thresholdmin}{\genevents}{\sigmathree}{2561}, 5e-8 )
 (  \lumi{\thresholdmin}{\genevents}{\sigmathree}{555}, 1e-8 )
 (  \lumi{\thresholdmin}{\genevents}{\sigmathree}{139}, 5e-9 )
 (  \lumi{\thresholdmin}{\geneventsbig}{\sigmathree}{20}, 1e-9 )
%
 (  \lumi{\thresholdmax}{\geneventsbig}{\sigmathree}{20}, 1e-9 )
 (  \lumi{\thresholdmax}{\genevents}{\sigmathree}{139}, 5e-9 )
 (  \lumi{\thresholdmax}{\genevents}{\sigmathree}{555}, 1e-8 )
 (  \lumi{\thresholdmax}{\genevents}{\sigmathree}{2561}, 5e-8 )
} \closedcycle;

\addplot+[smooth, plotthree] coordinates{
 (  \lumi{\thresholdopt}{\genevents}{\sigmathree}{2561}, 5e-8 )
 (  \lumi{\thresholdopt}{\genevents}{\sigmathree}{555}, 1e-8 )
 (  \lumi{\thresholdopt}{\genevents}{\sigmathree}{139}, 5e-9 )
 (  \lumi{\thresholdopt}{\geneventsbig}{\sigmathree}{20}, 1e-9 )
};
\addlegendentry{300}

\addplot+[smooth, plotfour, fillplot] coordinates{
 (  \lumi{\thresholdmin}{\genevents}{\sigmafour}{2274}, 5e-8 )
 ( \lumi{\thresholdmin}{\genevents}{\sigmafour}{757}, 1e-8 )
 ( \lumi{\thresholdmin}{\genevents}{\sigmafour}{204}, 5e-9 )
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmafour}{20}, 1e-9 )
%
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmafour}{20}, 1e-9 )
 ( \lumi{\thresholdmax}{\genevents}{\sigmafour}{204}, 5e-9 )
 ( \lumi{\thresholdmax}{\genevents}{\sigmafour}{757}, 1e-8 )
 (  \lumi{\thresholdmax}{\genevents}{\sigmafour}{2274}, 5e-8 )
} \closedcycle;

\addplot+[smooth, plotfour] coordinates{
 (  \lumi{\thresholdopt}{\genevents}{\sigmafour}{2274}, 5e-8 )
 ( \lumi{\thresholdopt}{\genevents}{\sigmafour}{757}, 1e-8 )
 ( \lumi{\thresholdopt}{\genevents}{\sigmafour}{204}, 5e-9 )
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmafour}{20}, 1e-9 )
};
\addlegendentry{400}

\addplot [ pattern = north east lines ]
coordinates{
 ( \xmin, \fermibound )
 ( \xmax, \fermibound )
 ( \xmax, \ymax )
 ( \xmin, \ymax )
} \closedcycle ;

\node [fill = white] at ( axis cs: 30, 1.5e-8) {Fermi-LAT Excluded};

\end{loglogaxis}
\end{tikzpicture}

==> Mass-Reconstruction.pgf <==
\newcommand{\xmin}{10}
\newcommand{\xmax}{1000}
\newcommand{\ymin}{1e-9}
\newcommand{\ymax}{2e-8}
%
\newcommand{\sigmaone}{7649}
\newcommand{\sigmatwo}{532.6}
\newcommand{\sigmathree}{96.47}
\newcommand{\sigmafour}{25.73}
%
\newcommand{\genevents}{50000}
\newcommand{\geneventsbig}{140000}
\newcommand{\geneventslarge}{4320000}
%
\newcommand{\thresholdmin}{30}
\newcommand{\thresholdopt}{40}
\newcommand{\thresholdmax}{50}
%
\newcommand{\fermibound}{1.17e-8}
%
\newcommand{\lumi}[4]{ ( #1 *#2 ) / ( #3 * #4 ) }  %\frac{ threshold genevents }{ events sigma }
%
\pgfplotsset{
 fillplot/.style = { fill, fill opacity = 0.5, forget plot }
}
%
\pgfplotsset{
  legend image code/.code={%
    \draw[#1, fill, fill opacity = 0.5] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    \draw[#1] (0cm,0cm) -- (0.6cm,00cm);
  }
}
%
\begin{tikzpicture}
\begin{loglogaxis}[ 
  xmin = \xmin
, xmax = \xmax
,  xlabel = { Integrated Luminosity $\mathcal L $ [$\text{fb}^{-1}$]  }
, ymin = \ymin
, ymax = \ymax
, ylabel = { Amount of R-parity violation $\zeta$ }
, extra y tick style={ log identify minor tick positions = true }
, legend style = { legend pos = south west }
]
\addlegendimage{empty legend}
\addlegendentry{$\mu$}

\addplot+[ smooth, plotone, fillplot]
coordinates{
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmaone}{1647}, 5e-8 )
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmaone}{71}, 1e-8 ) 
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmaone}{26}, 5e-9 ) 
 ( \lumi{\thresholdmin}{\geneventslarge}{\sigmaone}{16}, 1e-9 )
%
 ( \lumi{\thresholdmax}{\geneventslarge}{\sigmaone}{16}, 1e-9 )
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmaone}{26}, 5e-9 ) 
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmaone}{71}, 1e-8 )
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmaone}{1647}, 5e-8 )
} \closedcycle;


\addplot+[ smooth, plotone]
coordinates{
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmaone}{1647}, 5e-8 )
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmaone}{71}, 1e-8 )
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmaone}{26}, 5e-9 )
 ( \lumi{\thresholdopt}{\geneventslarge}{\sigmaone}{16}, 1e-9 )
};
\addlegendentry{100}

\addplot+[smooth, plottwo, fillplot ] coordinates{
 ( \lumi{\thresholdmin}{\genevents}{\sigmatwo}{2406}, 5e-8 )
 ( \lumi{\thresholdmin}{\genevents}{\sigmatwo}{266}, 1e-8 )
 ( \lumi{\thresholdmin}{\genevents}{\sigmatwo}{72}, 5e-9 )
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmatwo}{6}, 1e-9)
%
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmatwo}{6}, 1e-9)
 ( \lumi{\thresholdmax}{\genevents}{\sigmatwo}{72}, 5e-9 )
 ( \lumi{\thresholdmax}{\genevents}{\sigmatwo}{266}, 1e-8 )
 ( \lumi{\thresholdmax}{\genevents}{\sigmatwo}{2406}, 5e-8 )
} \closedcycle;

\addplot+[smooth, plottwo ] coordinates{
 ( \lumi{\thresholdopt}{\genevents}{\sigmatwo}{2406}, 5e-8 )
 ( \lumi{\thresholdopt}{\genevents}{\sigmatwo}{266}, 1e-8 )
 ( \lumi{\thresholdopt}{\genevents}{\sigmatwo}{72}, 5e-9 )
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmatwo}{6}, 1e-9)
};
\addlegendentry{200}

\addplot+[smooth, plotthree, fillplot] coordinates{
 (  \lumi{\thresholdmin}{\genevents}{\sigmathree}{2561}, 5e-8 )
 (  \lumi{\thresholdmin}{\genevents}{\sigmathree}{555}, 1e-8 )
 (  \lumi{\thresholdmin}{\genevents}{\sigmathree}{139}, 5e-9 )
 (  \lumi{\thresholdmin}{\geneventsbig}{\sigmathree}{20}, 1e-9 )
%
 (  \lumi{\thresholdmax}{\geneventsbig}{\sigmathree}{20}, 1e-9 )
 (  \lumi{\thresholdmax}{\genevents}{\sigmathree}{139}, 5e-9 )
 (  \lumi{\thresholdmax}{\genevents}{\sigmathree}{555}, 1e-8 )
 (  \lumi{\thresholdmax}{\genevents}{\sigmathree}{2561}, 5e-8 )
} \closedcycle;

\addplot+[smooth, plotthree] coordinates{
 (  \lumi{\thresholdopt}{\genevents}{\sigmathree}{2561}, 5e-8 )
 (  \lumi{\thresholdopt}{\genevents}{\sigmathree}{555}, 1e-8 )
 (  \lumi{\thresholdopt}{\genevents}{\sigmathree}{139}, 5e-9 )
 (  \lumi{\thresholdopt}{\geneventsbig}{\sigmathree}{20}, 1e-9 )
};
\addlegendentry{300}

\addplot+[smooth, plotfour, fillplot] coordinates{
 (  \lumi{\thresholdmin}{\genevents}{\sigmafour}{2274}, 5e-8 )
 ( \lumi{\thresholdmin}{\genevents}{\sigmafour}{757}, 1e-8 )
 ( \lumi{\thresholdmin}{\genevents}{\sigmafour}{204}, 5e-9 )
 ( \lumi{\thresholdmin}{\geneventsbig}{\sigmafour}{20}, 1e-9 )
%
 ( \lumi{\thresholdmax}{\geneventsbig}{\sigmafour}{20}, 1e-9 )
 ( \lumi{\thresholdmax}{\genevents}{\sigmafour}{204}, 5e-9 )
 ( \lumi{\thresholdmax}{\genevents}{\sigmafour}{757}, 1e-8 )
 (  \lumi{\thresholdmax}{\genevents}{\sigmafour}{2274}, 5e-8 )
} \closedcycle;

\addplot+[smooth, plotfour] coordinates{
 (  \lumi{\thresholdopt}{\genevents}{\sigmafour}{2274}, 5e-8 )
 ( \lumi{\thresholdopt}{\genevents}{\sigmafour}{757}, 1e-8 )
 ( \lumi{\thresholdopt}{\genevents}{\sigmafour}{204}, 5e-9 )
 ( \lumi{\thresholdopt}{\geneventsbig}{\sigmafour}{20}, 1e-9 )
};
\addlegendentry{400}

\addplot [ pattern = north east lines ]
coordinates{
 ( \xmin, \fermibound )
 ( \xmax, \fermibound )
 ( \xmax, \ymax )
 ( \xmin, \ymax )
} \closedcycle ;

\node [fill = white] at ( axis cs: 100, 1.5e-8) {Fermi-LAT Excluded};

\end{loglogaxis}
\end{tikzpicture}

==> gravitino-decay.pgf <==
\begin{tikzpicture}[feynman]
\node (gravitino) {} ;
\node (grganu) [right = 1.25*\unitlength of gravitino]{};
\draw [gravitino] (gravitino) node [initial particle name]{$\Psi_{\nicefrac{3}{2}}$}-- (grganu) ;
\node (gamma) [above right = of grganu, final particle name] {$\gamma$};
\draw [boson] (grganu) -- (gamma) ;
\node (nu) [below right = of grganu, final particle name] {$\nu_i$};
\draw [fermion] (grganu) -- (nu) ;
\end{tikzpicture}

==> higgsino-decay.pgf <==
\begin{tikzpicture}[feynman]
\node (uuZ) {};
\node (u1) [final particle name, above left = of uuZ] {$u$};
\node (u2) [final particle name, below left = of uuZ] {$d$};
\draw [fermion] (u1) -- (uuZ) ;
\draw [anti fermion] (u2) -- (uuZ) ;
\node (Zn1x1) [right = of uuZ] {};
\draw [boson] (uuZ) -- node [particle name, above] {$W$} (Zn1x1) ;
\node (x1n1W) [above right = of Zn1x1] {};
\draw [neutralino] (Zn1x1) -- node [particle name, above left ] {$\chi_1^+$} (x1n1W) ;
\node (Wmunu) [above right = of x1n1W] {};
\draw [boson] (x1n1W) -- (Wmunu);
\node (mu1) [final particle name, above right = of Wmunu] {$\mu$};
\draw [fermion] (Wmunu) -- (mu1);
\node (nu) [final particle name, above left = of Wmunu] {$\nu$};
\draw [anti fermion] (Wmunu) -- (nu);
\node (n1Wmu) [right = of x1n1W] {};
\draw [neutralino] (x1n1W) -- (n1Wmu);
\end{tikzpicture}

==> higgsino-rpv-decaychain.pgf <==
\begin{tikzpicture}[feynman]
\node (q1) [ particle name ] {$q$} ;
\node (qqZ) [ below right = of q1 ] {} ;
\draw [fermion] (q1) -- (qqZ) ;
\node (q2) [particle name, below left= of qqZ ] {$\overline q$} ;
\draw [anti fermion] (q2) -- (qqZ) ;
\node (Zn1n2) [right = of qqZ] {};
\draw [boson] (qqZ) -- node [particle name, above] {$Z$} (Zn1n2) ;
\node (n2Zn1) [above right = of Zn1n2 ] {} ;
\draw [anti neutralino] (Zn1n2) -- node [particle name, above ] {$\chi_2^0$} (n2Zn1) ;
\node (Znunu) [above = of n2Zn1] {} ;
\draw [boson] (n2Zn1) -- node [particle name, right] {$Z$} (Znunu) ;
\node (nu3) [ final particle name, above left = .4\unitlength of Znunu] {};%{$\overline \nu$};
\draw [anti fermion] (Znunu) -- (nu3) ;
\node (nu4) [ final particle name, above right = .4\unitlength of Znunu]{};% {$\nu$};
\draw [ decoration = { brace }, decorate ] (nu3) -- node [ anchor = north, yshift= \smaller*\smaller*\unitlength ] {invisible} (nu4);
\draw [fermion] (Znunu) -- (nu4) ;
\node (n1Wmu1) [interaction, right = of n2Zn1] {};
\draw [anti neutralino] (n2Zn1) -- node [particle name, below ] {$\chi_1^0$} (n1Wmu1) ;
\node (mu1) [final particle name,   above right = of n1Wmu1] {$\mu^+$};
\draw [anti fermion] (n1Wmu1) -- (mu1) ;
\node (Wmunu) [ right = of n1Wmu1] {};
\draw [boson, decoration = { mirror }] (n1Wmu1) -- node [particle name, below ] {$W^-$} (Wmunu) ;
\node (mu2) [final  particle name,   above right = of Wmunu] {$\mu^-$};
\draw [fermion] (Wmunu) -- (mu2) ;
\node (nu1) [final  particle name,  below right = of Wmunu] {$\nu$};
\draw [anti fermion] (Wmunu) -- (nu1) ;
\node (n1Wmu2) [ interaction, below right = of Zn1n2] {};
\draw [neutralino, decoration = { mirror }] (Zn1n2) -- node [particle name, below ] {$\chi_1^0$} (n1Wmu2) ;
\node (mu3) [ final particle name, below right = of n1Wmu2] {$\mu^-$};
\draw [fermion] (n1Wmu2) -- (mu3) ;
\node (Wmunu2) [ right = of n1Wmu2] {};
\draw [boson] (n1Wmu2) -- node [particle name, above ] {$W^+$} (Wmunu2) ;
\node (mu4) [final particle name, below right = of Wmunu2] {$\mu^+$};
\draw [anti fermion] (Wmunu2) -- (mu4) ;
\node (nu2) [final particle name, above right = of Wmunu2] {$\nu$};
\draw [fermion] (Wmunu2) -- (nu2) ;
\node [plottwo, draw, ellipse, fit = (mu1) (mu2) ] {};
\node [plottwo, draw, ellipse, fit = (mu3) (mu4) ] {};
\end{tikzpicture}

==> mass-edge-large.pgf <==
\newcommand{\normx}[1]{ ( x / sqrt( 2 ) / #1 )} % \normx{\edgewidth}%
\newcommand{\normedge}[2]{ ( ( x - #1 ) / sqrt( 2 ) / #2 )} % \normedge{\edgeposition}{\edgewidth}%
\newcommand{\edge}[2]{ sqrt( #2 ) / 2 * ( x * erf( \normx{#2} ) - x * erf( \normedge{#1}{#2} ) + sqrt( 2 / 3.1 ) * #2 * ( exp( - \normx{#2}^2 ) - exp( - \normedge{#1}{#2}^2 ) ) ) } % \edge{\edgeposition}{\edgewidth}%
\begin{tikzpicture}%
\begin{axis}[
  xmin = 0
, xmax = 80
, ymin = 0
, xlabel = {Invariant mass of $\mu^+\mu^-$ [GeV]}
, ylabel = {Number of events per bin}
, legend style = { legend pos = north west }
, every axis legend/.append style={nodes={right}}
]

\addlegendimage{empty legend}
\addlegendentry{\#\quad\quad edge }

\addplot[const plot, forget plot, plotone] table [
  x expr = \thisrow{GeV}*260/100
, y expr = \thisrow{Number}
] {mass-edge-5e-8.dat};
\addplot gnuplot [domain=0:80, samples = 100, plotone] {\edge{65.85}{3}};
\addlegendentry{1682\quad63.7}

\addplot[const plot, forget plot, plottwo] table [
  x expr = \thisrow{GeV}*198/100
, y expr = \thisrow{Number}
] {mass-edge-1e-7.dat};
\addplot gnuplot [domain=0:80, samples = 100, plottwo] {\edge{63.35}{1.4786}};
\addlegendentry{1405\quad63.9}

\addplot[const plot, forget plot, plotthree] table [
  x expr = \thisrow{GeV}*134/100
, y expr = \thisrow{Number}
] {mass-edge-5e-7.dat};
\addplot gnuplot [domain=0:80, samples = 100, plotthree] {\edge{63.7}{0.337}};
\addlegendentry{981\phantom{5}\quad 63.7}

\end{axis}
\begin{axis}[
  xmin=0
, xmax=80
, axis y line = none
, axis x line = top
, xtick = {62.4}
, xticklabel = 62.4
, every outer x axis line/.style={\empty}
]
\addplot[draw= none] {x};
\draw[plotfour] ({axis cs:62.4,0}|-{rel axis cs:0,1}) -- ({axis cs:62.4,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}%

==> mass-edge-small.pgf <==
\pgfplotsset{
 every axis/.append style = {
  , legend style = { draw = none, text opacity = 1, fill opacity = .5 }
  }
 }
\newcommand{\normx}[1]{ ( x / sqrt( 2 ) / #1 )} % \normx{\edgewidth}%
\newcommand{\normedge}[2]{ ( ( x - #1 ) / sqrt( 2 ) / #2 )} % \normedge{\edgeposition}{\edgewidth}%
\newcommand{\edge}[2]{ sqrt( #2 ) / 2 * ( x * erf( \normx{#2} ) - x * erf( \normedge{#1}{#2} ) + sqrt( 2 / 3.1 ) * #2 * ( exp( - \normx{#2}^2 ) - exp( - \normedge{#1}{#2}^2 ) ) ) } % \edge{\edgeposition}{\edgewidth}%
\newcommand{\xmax}{80}
\newcommand{\massedge}{62.4}
\begin{tikzpicture}%
\begin{axis}[
  xmin = 0
, xmax = \xmax
, ymin = 0
% , ymax = 4
, xlabel = {Invariant mass of $\mu^+\mu^-$ [GeV]}
, ylabel = {Number of events per bin}
, legend style = { legend pos = north west }
, every axis legend/.append style={ nodes = right }
]

\tikzset{ 
  opaquestyle/.style =  { fill opacity = .5, draw = none, fill}
}

\pgfplotsset{
  legend image code/.code={%
    \draw[#1, opaquestyle] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    \draw[#1] (0cm,0cm) -- (0.6cm,0cm);
  }
}

\addlegendimage{empty legend}
\addlegendentry{\#\quad edge }


\addplot[const plot, opaquestyle, plotthree, forget plot] table [
  x expr = \thisrow{GeV}*70/100
, y expr = \thisrow{Number}
] {mass-edge-1e-8.dat};
\addplot gnuplot [domain=0:80, samples = 100, plotthree] {\edge{64.75}{0.0008167}};
\addlegendentry{73\quad64.7}

\addplot[const plot, opaquestyle, plottwo, forget plot] table [
  x expr = \thisrow{GeV}*70/100
, y expr = \thisrow{Number}
] {mass-edge-1e-8-2.dat};
\addplot gnuplot [domain=0:80, samples = 100, plottwo] {\edge{63.84}{0.000722}};
\addlegendentry{50\quad63.8}

\addplot[const plot, opaquestyle, plotone, forget plot] table [
  x expr = \thisrow{GeV}*72/100
, y expr = \thisrow{Number}
] {mass-edge-5e-9-2.dat};
\addplot gnuplot [domain=0:80, samples = 100, plotone] {\edge{67.3}{0.000443}};
\addlegendentry{26\quad67.3}

\end{axis}
\begin{axis}[
  xmin=0
, xmax= \xmax
, axis y line = none
, axis x line = top
, xtick = {\massedge}
, xticklabel = \massedge
, every outer x axis line/.style={\empty}
]
\addplot[draw= none] {x};
\draw[plotfour] ({axis cs:\massedge,0}|-{rel axis cs:0,1}) -- ({axis cs:\massedge,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}%

==> misspt-2.pgf <==
\newcommand{\crosssection}{7649} % fb
\newcommand{\crosssectionnunu}{5126} % pb

\begin{tikzpicture}
\begin{semilogyaxis}[
  xmin = 0
, xmax = 150
, ymin = 0.002
, xlabel = {Missing $p_T$ [GeV]}
, ylabel = {Luminosity per GeV [$\unit{pb^{-1}}$]}
, every axis legend/.append style={nodes={right}}
]


\addlegendimage{empty legend}
\addlegendentry{$\zeta$}


\addplot[const plot, plotone] 
table [
  x expr = \thisrow{GeV}
, y expr = \thisrow{Number}/\crosssection
] {5e-8-misspt.dat};
\addlegendentry{$5\cdot10^{-8}$}

% \addplot[const plot, plottwo] 
% table [
%   x expr = \thisrow{GeV}
% , y expr = \thisrow{Number}/\crosssection
% ] {1e-8-misspt.dat};
% \addlegendentry{$1\cdot10^{-8}$}
% 
% \addplot[const plot, plotthree] 
% table [
%   x expr = \thisrow{GeV}
% , y expr = \thisrow{Number}/\crosssection
% ] {5e-9-misspt.dat};
% \addlegendentry{$5\cdot10^{-9}$}
% 
% \addplot[const plot, plotfour] 
% table [
%   x expr = \thisrow{GeV}
% , y expr = \thisrow{Number}/\crosssection
% ] {1e-9-misspt.dat};
% % \addlegendentry{$0$}
% \addlegendentry{$1\cdot 10^{-9}$}

\addlegendimage{empty legend}
\addlegendentry{SM}

\addplot[const plot, plotfive] 
table [
  x expr = \thisrow{GeV}
, y expr = \thisrow{Number}/\crosssectionnunu
] {nunu-misspt.dat};
\addlegendentry{$\nu\nu$}

\end{semilogyaxis}
\end{tikzpicture}

==> misspt-200.pgf <==
\newcommand{\crosssection}{532.6} % fb
\newcommand{\generatednumber}{50000}
\newcommand{\xexpr}{( \thisrow{GeV} - 1 )*10} % fb
\newcommand{\yexpr}{\thisrow{Number} / \generatednumber * \crosssection} % fb
\begin{tikzpicture}
\begin{axis}[
  xmin = 10
, xmax = 300
 , ymin = 3
 , ymax = 36
, xlabel = {Missing $p_T$ [GeV]}
, ylabel = {Cross section per bin [fb]}
% , every axis legend/.append style={nodes={right}}
]


\addlegendimage{empty legend}
\addlegendentry{$\zeta$}

\addplot[const plot, plotone] 
table [
  x expr = \xexpr 
, y expr = \yexpr
] {1e-7-misspt-200.dat};
\addlegendentry{$1\times10^{-7}$}

\addplot[const plot, plottwo] 
table [
  x expr = \xexpr 
, y expr = \yexpr
] {5e-8-misspt-200.dat};
\addlegendentry{$5\times10^{-8}$}

\addplot[const plot, plotthree] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {1e-8-misspt-200.dat};
\addlegendentry{$1\times10^{-8}$}

\addplot[const plot, plotfour] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {5e-9-misspt-200.dat};
\addlegendentry{$5\times10^{-9}$}

\addplot[const plot, plotfive] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {1e-9-misspt-200.dat};
\addlegendentry{$1\times 10^{-9}$}

\end{axis}
\end{tikzpicture}

==> misspt-300.pgf <==
\newcommand{\crosssection}{96.47} % fb
\newcommand{\generatednumber}{50000}
\newcommand{\xexpr}{( \thisrow{GeV} - 1 )*10} % fb
\newcommand{\yexpr}{\thisrow{Number} / \generatednumber * \crosssection} % fb
\begin{tikzpicture}
\begin{axis}[
  xmin = 10
, xmax = 300
 , ymin = 1
 , ymax = 5
, xlabel = {Missing $p_T$ [GeV]}
, ylabel = {Cross section per bin [fb]}
% , every axis legend/.append style={nodes={right}}
]


\addlegendimage{empty legend}
\addlegendentry{$\zeta$}

\addplot[const plot, plotone] 
table [
  x expr = \xexpr 
, y expr = \yexpr
] {1e-7-misspt-300.dat};
\addlegendentry{$1\times10^{-7}$}

\addplot[const plot, plottwo] 
table [
  x expr = \xexpr 
, y expr = \yexpr
] {5e-8-misspt-300.dat};
\addlegendentry{$5\times10^{-8}$}

\addplot[const plot, plotthree] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {1e-8-misspt-300.dat};
\addlegendentry{$1\times10^{-8}$}

\addplot[const plot, plotfour] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {5e-9-misspt-300.dat};
\addlegendentry{$5\times10^{-9}$}

\addplot[const plot, plotfive] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {1e-9-misspt-300.dat};
\addlegendentry{$1\times 10^{-9}$}

\end{axis}
\end{tikzpicture}

==> misspt.pgf <==
\newcommand{\crosssection}{7649} % fb
\newcommand{\generatednumber}{50000}
\newcommand{\xexpr}{( \thisrow{GeV} - 1 )*10} % fb
\newcommand{\yexpr}{\thisrow{Number} / \generatednumber * \crosssection} % fb
\begin{tikzpicture}
\begin{axis}[
  xmin = 10
, xmax = 300
, ymin = 10
, ymax = 1060
, xlabel = {Missing $p_T$ [GeV]}
, ylabel = {Cross section per bin [fb]}
% , every axis legend/.append style={nodes={right}}
]


\addlegendimage{empty legend}
\addlegendentry{$\zeta$}

\addplot[const plot, plotone] 
table [
  x expr = \xexpr 
, y expr = \yexpr
] {1e-7-misspt.dat};
\addlegendentry{$1\times10^{-7}$}

\addplot[const plot, plottwo] 
table [
  x expr = \xexpr 
, y expr = \yexpr
] {5e-8-misspt.dat};
\addlegendentry{$5\times10^{-8}$}

\addplot[const plot, plotthree] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {1e-8-misspt.dat};
\addlegendentry{$1\times10^{-8}$}

\addplot[const plot, plotfour] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {5e-9-misspt.dat};
\addlegendentry{$5\times10^{-9}$}

\addplot[const plot, plotfive] 
table [
  x expr = \xexpr
, y expr = \yexpr
] {1e-9-misspt.dat};
% \addlegendentry{$0$}
\addlegendentry{$1\times 10^{-9}$}

\end{axis}
\end{tikzpicture}

==> neutralino-decays.pgf <==
%\begin{xsubcaption}
\tikzsetnextfilename{neutralino-decay-Z}
\begin{tikzpicture}[feynman]
\node (neutralino) {} ;
\node (grZnu) [right = 1.25*\unitlength of neutralino]{};
\draw [anti neutralino] (grZnu) -- (neutralino)  node [initial particle name]{$\chi_1^0$};
\node (Z) [above right = of grZnu, final particle name] {$Z$};
\draw [boson] (grZnu) -- (Z) ;
\node (nu) [below right = of grZnu, final particle name] {$\nu_i$};
\draw [fermion] (grZnu) -- (nu) ;
\end{tikzpicture}
%\end{xsubcaption}
\hfill
%\begin{xsubcaption}
\tikzsetnextfilename{neutralino-decay-W}
\begin{tikzpicture}[feynman]
\node (neutralino) {} ;
\node (grWnu) [right = 1.25*\unitlength of neutralino]{};
\draw [anti neutralino] (grWnu)-- (neutralino)  node [initial particle name]{$\chi_1^0$};
\node (W) [above right = of grWnu, final particle name] {$W^\pm$};
\draw [boson] (grWnu) -- (W) ;
\node (nu) [below right = of grWnu, final particle name] {$l_i^\mp$};
\draw [fermion] (grWnu) -- (nu) ;
\end{tikzpicture}
%\end{xsubcaption}
\hfill
%\begin{xsubcaption}
\tikzsetnextfilename{neutralino-decay-h}
\begin{tikzpicture}[feynman]
\node (neutralino) {} ;
\node (grhnu) [right = 1.25*\unitlength of neutralino]{};
\draw [anti neutralino] (grhnu)-- (neutralino)  node [initial particle name]{$\chi_1^0$};
\node (h) [above right = of grhnu, final particle name] {$h$};
\draw [scalar] (grhnu) -- (h) ;
\node (nu) [below right = of grhnu, final particle name] {$\nu_i$};
\draw [fermion] (grhnu) -- (nu) ;
\end{tikzpicture}
%\end{xsubcaption}
